Benchmarking magnetizabilities with recent density functionals

We have assessed the accuracy for magnetic properties of a set of 51 density functional approximations, including both recently published as well as already established functionals. The accuracy assessment considers a series of 27 small molecules and is based on comparing the predicted magnetizabilities to literature reference values calculated using coupled cluster theory with full singles and doubles and perturbative triples [CCSD(T)] employing large basis sets. The most accurate magnetizabilities, defined as the smallest mean absolute error, were obtained with the BHandHLYP functional. Three of the six studied Berkeley functionals and the three range-separated Florida functionals also yield accurate magnetizabilities. Also some older functionals like CAM-B3LYP, KT1, BHLYP (BHandH), B3LYP and PBE0 perform rather well. In contrast, unsatisfactory performance was generally obtained with Minnesota functionals, which are therefore not recommended for calculations of magnetically induced current density susceptibilities, and related magnetic properties such as magnetizabilities and nuclear magnetic shieldings. We also demonstrate that magnetizabilities can be calculated by numerical integration of the magnetizability density; we have implemented this approach as a new feature in the gauge-including magnetically induced current method (GIMIC). Magnetizabilities can be calculated from magnetically induced current density susceptibilities within this approach even when analytical approaches for magnetizabilities as the second derivative of the energy have not been implemented. The magnetizability density can also be visualized, providing additional information that is not otherwise easily accessible on the spatial origin of the magnetizabilities.

==> (inline-0) <==
\begin{tabular}{lrrrrrr}
\hline
Molecule   &  B3LYP &  B97-2 &  B97-3 & B97M-V & BHandHLYP & CCSD(T) \tabularnewline
\hline
\hline
\ce{AlF}   & -396.5 & -393.4 & -392.6 & -396.1 & -395.6 & -394.5 \tabularnewline
\ce{C2H4}  & -336.7 & -334.3 & -334.6 & -334.8 & -343.0 & -345.6 \tabularnewline
\ce{C3H4}  & -463.1 & -462.6 & -464.1 & -460.6 & -468.8 & -478.9 \tabularnewline
\ce{CH2O}  & -114.9 & -116.6 & -115.4 & -132.8 & -123.8 & -127.4 \tabularnewline
\ce{CH3F}  & -312.4 & -312.2 & -313.3 & -309.4 & -314.9 & -315.7 \tabularnewline
\ce{CH4}   & -317.0 & -314.6 & -314.6 & -313.2 & -315.7 & -316.9 \tabularnewline
\ce{CO}    & -206.6 & -202.5 & -201.2 & -208.5 & -205.0 & -209.5 \tabularnewline
\ce{FCCH}  & -440.1 & -438.3 & -439.2 & -440.5 & -443.6 & -441.6 \tabularnewline
\ce{FCN}   & -367.4 & -365.4 & -365.9 & -368.3 & -370.5 & -370.0 \tabularnewline
\ce{H2C2O} & -422.1 & -421.2 & -421.0 & -425.9 & -425.0 & -423.9 \tabularnewline
\ce{H2O}   & -236.7 & -233.5 & -233.9 & -233.4 & -234.0 & -235.1 \tabularnewline
\ce{H2S}   & -455.1 & -452.0 & -452.4 & -452.3 & -453.5 & -455.1 \tabularnewline
\ce{H4C2O} & -526.9 & -527.3 & -529.0 & -519.7 & -534.5 & -535.2 \tabularnewline
\ce{HCN}   & -269.4 & -265.0 & -265.4 & -268.9 & -272.7 & -271.8 \tabularnewline
\ce{HCP}   & -487.4 & -481.9 & -482.9 & -485.9 & -494.3 & -492.8 \tabularnewline
\ce{HF}    & -178.4 & -175.9 & -176.2 & -176.1 & -175.8 & -176.4 \tabularnewline
\ce{HFCO}  & -300.5 & -298.0 & -298.0 & -302.5 & -304.0 & -307.2 \tabularnewline
\ce{HOF}   & -231.1 & -230.7 & -232.2 & -231.5 & -236.7 & -235.4 \tabularnewline
\ce{LiF}   & -194.7 & -193.4 & -194.5 & -195.6 & -192.6 & -195.5 \tabularnewline
\ce{LiH}   & -130.8 & -129.6 & -127.0 & -132.5 & -126.4 & -127.2 \tabularnewline
\ce{N2}    & -202.0 & -197.2 & -197.3 & -203.2 & -201.6 & -205.2 \tabularnewline
\ce{N2O}   & -333.8 & -332.6 & -334.1 & -333.0 & -336.7 & -339.1 \tabularnewline
\ce{NH3}   & -291.2 & -287.9 & -288.4 & -287.0 & -289.3 & -290.3 \tabularnewline
\ce{O3}    &  238.7 &  239.4 &  264.0 &   99.3 &  336.6 &  121.5 \tabularnewline
\ce{OCS}   & -579.6 & -577.2 & -578.8 & -577.6 & -585.6 & -584.1 \tabularnewline
\ce{OF2}   & -234.1 & -235.2 & -238.2 & -240.0 & -250.2 & -247.1 \tabularnewline
\ce{PN}    & -292.2 & -285.4 & -284.3 & -302.0 & -295.5 & -308.2 \tabularnewline
\ce{SO2}   & -296.1 & -289.5 & -290.9 & -301.3 & -296.6 & -314.3 \tabularnewline
\hline
\end{tabular}
\begin{tabular}{lrrrrr}
\hline
Molecule   &  BHLYP &   BLYP &   BP86 & CAM-B3LYP & CCSD(T) \tabularnewline
\hline
\hline
\ce{AlF}   & -397.1 & -399.2 & -394.3 & -397.0 & -394.5 \tabularnewline
\ce{C2H4}  & -343.5 & -333.4 & -331.0 & -339.4 & -345.6 \tabularnewline
\ce{C3H4}  & -473.1 & -458.4 & -460.1 & -468.1 & -478.9 \tabularnewline
\ce{CH2O}  & -114.1 & -109.3 & -108.1 & -115.3 & -127.4 \tabularnewline
\ce{CH3F}  & -319.0 & -309.5 & -311.4 & -314.6 & -315.7 \tabularnewline
\ce{CH4}   & -325.2 & -318.1 & -318.5 & -320.0 & -316.9 \tabularnewline
\ce{CO}    & -205.9 & -209.1 & -205.2 & -208.4 & -209.5 \tabularnewline
\ce{FCCH}  & -445.4 & -438.5 & -437.9 & -441.8 & -441.6 \tabularnewline
\ce{FCN}   & -371.6 & -366.4 & -365.0 & -369.5 & -370.0 \tabularnewline
\ce{H2C2O} & -431.0 & -420.7 & -422.0 & -424.8 & -423.9 \tabularnewline
\ce{H2O}   & -236.6 & -239.4 & -237.5 & -237.5 & -235.1 \tabularnewline
\ce{H2S}   & -462.6 & -457.0 & -456.6 & -456.7 & -455.1 \tabularnewline
\ce{H4C2O} & -542.1 & -520.4 & -523.5 & -531.3 & -535.2 \tabularnewline
\ce{HCN}   & -272.9 & -268.7 & -264.4 & -272.0 & -271.8 \tabularnewline
\ce{HCP}   & -492.9 & -485.6 & -479.2 & -488.6 & -492.8 \tabularnewline
\ce{HF}    & -177.0 & -181.0 & -179.3 & -179.0 & -176.4 \tabularnewline
\ce{HFCO}  & -303.8 & -299.4 & -296.5 & -302.9 & -307.2 \tabularnewline
\ce{HOF}   & -238.8 & -226.7 & -227.8 & -233.4 & -235.4 \tabularnewline
\ce{LiF}   & -193.1 & -196.3 & -197.0 & -195.6 & -195.5 \tabularnewline
\ce{LiH}   & -129.4 & -136.5 & -133.2 & -129.3 & -127.2 \tabularnewline
\ce{N2}    & -202.4 & -203.7 & -199.6 & -204.3 & -205.2 \tabularnewline
\ce{N2O}   & -338.8 & -332.0 & -332.6 & -336.0 & -339.1 \tabularnewline
\ce{NH3}   & -294.3 & -293.4 & -291.9 & -292.7 & -290.3 \tabularnewline
\ce{O3}    &  356.9 &  180.1 &  180.9 &  258.1 &  121.5 \tabularnewline
\ce{OCS}   & -588.0 & -576.1 & -575.0 & -583.4 & -584.1 \tabularnewline
\ce{OF2}   & -251.5 & -220.6 & -222.1 & -239.8 & -247.1 \tabularnewline
\ce{PN}    & -293.9 & -292.4 & -284.7 & -297.4 & -308.2 \tabularnewline
\ce{SO2}   & -297.0 & -298.4 & -292.7 & -300.7 & -314.3 \tabularnewline
\hline
\end{tabular}
\begin{tabular}{lrrrr}
\hline
Molecule   & CAMh-B3LYP & CAM-QTP-00 & CAM-QTP-01 & CCSD(T) \tabularnewline
\hline
\hline
\ce{AlF}   & -396.9 & -394.5 & -397.2 & -394.5 \tabularnewline
\ce{C2H4}  & -338.5 & -344.7 & -341.6 & -345.6 \tabularnewline
\ce{C3H4}  & -466.2 & -472.4 & -471.9 & -478.9 \tabularnewline
\ce{CH2O}  & -115.6 & -124.5 & -115.3 & -127.4 \tabularnewline
\ce{CH3F}  & -313.6 & -316.7 & -316.6 & -315.7 \tabularnewline
\ce{CH4}   & -318.6 & -317.5 & -322.7 & -316.9 \tabularnewline
\ce{CO}    & -207.9 & -205.2 & -209.4 & -209.5 \tabularnewline
\ce{FCCH}  & -441.2 & -444.8 & -443.5 & -441.6 \tabularnewline
\ce{FCN}   & -368.8 & -371.8 & -371.2 & -370.0 \tabularnewline
\ce{H2C2O} & -423.6 & -427.0 & -427.4 & -423.9 \tabularnewline
\ce{H2O}   & -237.2 & -234.0 & -238.0 & -235.1 \tabularnewline
\ce{H2S}   & -455.8 & -454.0 & -458.5 & -455.1 \tabularnewline
\ce{H4C2O} & -529.5 & -538.2 & -535.6 & -535.2 \tabularnewline
\ce{HCN}   & -271.2 & -273.9 & -273.9 & -271.8 \tabularnewline
\ce{HCP}   & -488.4 & -494.5 & -489.8 & -492.8 \tabularnewline
\ce{HF}    & -178.8 & -175.5 & -179.1 & -176.4 \tabularnewline
\ce{HFCO}  & -302.2 & -305.3 & -304.5 & -307.2 \tabularnewline
\ce{HOF}   & -232.5 & -238.7 & -235.6 & -235.4 \tabularnewline
\ce{LiF}   & -195.4 & -192.6 & -195.8 & -195.5 \tabularnewline
\ce{LiH}   & -129.8 & -124.9 & -128.6 & -127.2 \tabularnewline
\ce{N2}    & -203.6 & -202.3 & -205.6 & -205.2 \tabularnewline
\ce{N2O}   & -335.2 & -338.2 & -337.7 & -339.1 \tabularnewline
\ce{NH3}   & -292.0 & -289.8 & -293.9 & -290.3 \tabularnewline
\ce{O3}    &  250.1 &  373.1 &  283.2 &  121.5 \tabularnewline
\ce{OCS}   & -582.1 & -588.0 & -586.4 & -584.1 \tabularnewline
\ce{OF2}   & -237.7 & -255.0 & -244.9 & -247.1 \tabularnewline
\ce{PN}    & -295.9 & -297.6 & -300.3 & -308.2 \tabularnewline
\ce{SO2}   & -298.8 & -298.6 & -303.1 & -314.3 \tabularnewline
\hline
\end{tabular}
\begin{tabular}{lrrrrrrr}
\hline
Molecule   & CAM-QTP-02 & CHACHIYO &     HF &    KT1 &    KT2 &    KT3 & CCSD(T) \tabularnewline
\hline
\hline
\ce{AlF}   & -397.4 & -392.2 & -399.2 & -398.4 & -392.4 & -394.2 & -394.5 \tabularnewline
\ce{C2H4}  & -343.0 & -329.0 & -354.8 & -338.6 & -335.2 & -332.4 & -345.6 \tabularnewline
\ce{C3H4}  & -473.3 & -458.7 & -478.1 & -461.5 & -457.3 & -453.2 & -478.9 \tabularnewline
\ce{CH2O}  & -116.5 & -109.3 & -139.4 & -116.8 & -118.0 & -117.9 & -127.4 \tabularnewline
\ce{CH3F}  & -317.4 & -310.8 & -317.9 & -309.8 & -307.4 & -305.3 & -315.7 \tabularnewline
\ce{CH4}   & -323.3 & -315.5 & -313.6 & -320.7 & -316.0 & -311.8 & -316.9 \tabularnewline
\ce{CO}    & -209.3 & -202.6 & -204.5 & -214.0 & -209.1 & -206.1 & -209.5 \tabularnewline
\ce{FCCH}  & -444.5 & -436.3 & -452.2 & -445.0 & -440.2 & -437.0 & -441.6 \tabularnewline
\ce{FCN}   & -372.1 & -363.4 & -378.0 & -372.4 & -367.6 & -365.1 & -370.0 \tabularnewline
\ce{H2C2O} & -428.6 & -419.6 & -432.6 & -428.1 & -422.1 & -416.9 & -423.9 \tabularnewline
\ce{H2O}   & -237.8 & -235.9 & -231.2 & -238.8 & -235.0 & -233.8 & -235.1 \tabularnewline
\ce{H2S}   & -459.1 & -453.4 & -452.6 & -462.1 & -455.7 & -450.8 & -455.1 \tabularnewline
\ce{H4C2O} & -537.8 & -522.2 & -544.9 & -527.0 & -521.3 & -516.5 & -535.2 \tabularnewline
\ce{HCN}   & -274.8 & -261.7 & -280.1 & -274.8 & -270.5 & -267.1 & -271.8 \tabularnewline
\ce{HCP}   & -491.2 & -475.5 & -511.6 & -493.6 & -487.9 & -483.9 & -492.8 \tabularnewline
\ce{HF}    & -178.8 & -178.4 & -172.7 & -179.8 & -176.8 & -176.5 & -176.4 \tabularnewline
\ce{HFCO}  & -305.5 & -294.7 & -311.5 & -303.3 & -299.0 & -297.5 & -307.2 \tabularnewline
\ce{HOF}   & -237.1 & -227.2 & -244.6 & -231.4 & -227.6 & -224.9 & -235.4 \tabularnewline
\ce{LiF}   & -195.5 & -196.1 & -190.7 & -199.1 & -196.1 & -193.8 & -195.5 \tabularnewline
\ce{LiH}   & -128.0 & -131.7 & -125.3 & -139.1 & -137.1 & -138.0 & -127.2 \tabularnewline
\ce{N2}    & -205.9 & -197.0 & -202.9 & -209.8 & -205.0 & -201.2 & -205.2 \tabularnewline
\ce{N2O}   & -338.6 & -331.6 & -342.8 & -334.6 & -330.5 & -328.0 & -339.1 \tabularnewline
\ce{NH3}   & -294.1 & -289.6 & -287.4 & -293.9 & -289.6 & -287.0 & -290.3 \tabularnewline
\ce{O3}    &  303.8 &  183.6 &  578.9 &  131.9 &  138.6 &  149.2 &  121.5 \tabularnewline
\ce{OCS}   & -587.9 & -573.1 & -597.5 & -582.1 & -575.6 & -571.6 & -584.1 \tabularnewline
\ce{OF2}   & -248.4 & -222.1 & -271.8 & -231.7 & -226.4 & -223.3 & -247.1 \tabularnewline
\ce{PN}    & -300.9 & -279.9 & -304.2 & -302.1 & -297.0 & -291.1 & -308.2 \tabularnewline
\ce{SO2}   & -303.7 & -288.9 &    0.0 & -304.6 & -297.1 & -292.6 & -314.3 \tabularnewline
\hline
\end{tabular}
\begin{tabular}{lrrrrrrr}
\hline
Molecule   &    LDA &    M06 & M06-2X &  M06-L & M08-HX & M08-SO & CCSD(T) \tabularnewline
\hline
\hline
\ce{AlF}   & -395.8 & -387.1 & -392.9 & -382.7 & -397.2 & -395.8 & -394.5 \tabularnewline
\ce{C2H4}  & -331.1 & -332.4 & -329.9 & -327.1 & -331.2 & -334.3 & -345.6 \tabularnewline
\ce{C3H4}  & -464.4 & -465.3 & -461.4 & -461.5 & -462.7 & -463.7 & -478.9 \tabularnewline
\ce{CH2O}  &  -95.9 & -104.5 &  -94.1 & -123.6 &  -94.1 &  -89.4 & -127.4 \tabularnewline
\ce{CH3F}  & -315.4 & -313.4 & -317.2 & -311.1 & -319.5 & -319.0 & -315.7 \tabularnewline
\ce{CH4}   & -329.4 & -316.3 & -319.9 & -309.4 & -322.6 & -323.0 & -316.9 \tabularnewline
\ce{CO}    & -206.6 & -192.3 & -193.9 & -195.3 & -201.7 & -195.2 & -209.5 \tabularnewline
\ce{FCCH}  & -438.6 & -434.5 & -439.7 & -434.0 & -442.4 & -441.0 & -441.6 \tabularnewline
\ce{FCN}   & -365.3 & -358.7 & -364.6 & -359.9 & -368.3 & -365.2 & -370.0 \tabularnewline
\ce{H2C2O} & -427.7 & -417.3 & -418.1 & -418.8 & -423.1 & -419.3 & -423.9 \tabularnewline
\ce{H2O}   & -240.9 & -233.1 & -235.6 & -230.2 & -235.8 & -236.7 & -235.1 \tabularnewline
\ce{H2S}   & -466.0 & -451.7 & -457.7 & -447.1 & -457.1 & -459.1 & -455.1 \tabularnewline
\ce{H4C2O} & -529.8 & -529.4 & -540.3 & -521.1 & -543.4 & -543.5 & -535.2 \tabularnewline
\ce{HCN}   & -265.1 & -252.4 & -260.4 & -252.6 & -265.2 & -262.4 & -271.8 \tabularnewline
\ce{HCP}   & -477.5 & -465.0 & -476.4 & -462.9 & -483.3 & -480.5 & -492.8 \tabularnewline
\ce{HF}    & -181.1 & -175.1 & -176.6 & -173.8 & -177.0 & -177.5 & -176.4 \tabularnewline
\ce{HFCO}  & -296.9 & -292.1 & -292.9 & -292.4 & -295.7 & -293.5 & -307.2 \tabularnewline
\ce{HOF}   & -229.0 & -228.3 & -235.1 & -230.0 & -236.4 & -235.3 & -235.4 \tabularnewline
\ce{LiF}   & -196.3 & -190.4 & -193.4 & -191.8 & -193.2 & -193.0 & -195.5 \tabularnewline
\ce{LiH}   & -136.0 & -130.3 & -128.1 & -127.7 & -129.1 & -129.6 & -127.2 \tabularnewline
\ce{N2}    & -201.1 & -181.2 & -189.1 & -186.5 & -195.7 & -189.7 & -205.2 \tabularnewline
\ce{N2O}   & -334.3 & -326.3 & -332.8 & -329.0 & -335.7 & -331.7 & -339.1 \tabularnewline
\ce{NH3}   & -298.1 & -288.2 & -291.9 & -283.0 & -292.0 & -293.4 & -290.3 \tabularnewline
\ce{O3}    &  195.2 &  413.4 &  492.9 &  156.2 &  348.2 &  647.4 &  121.5 \tabularnewline
\ce{OCS}   & -576.6 & -570.7 & -578.3 & -569.4 & -583.5 & -580.2 & -584.1 \tabularnewline
\ce{OF2}   & -220.3 & -228.5 & -242.9 & -234.3 & -247.0 & -241.6 & -247.1 \tabularnewline
\ce{PN}    & -284.6 & -249.4 & -259.9 & -267.0 & -283.7 & -259.9 & -308.2 \tabularnewline
\ce{SO2}   & -295.1 & -276.3 & -277.4 & -285.4 & -287.7 & -271.8 & -314.3 \tabularnewline
\hline
\end{tabular}
\begin{tabular}{lrrrrrr}
\hline
Molecule   &    M11 &  M11-L & MN12-L & MN12-SX &   MN15 & CCSD(T) \tabularnewline
\hline
\hline
\ce{AlF}   & -391.5 & -403.1 & -407.1 & -403.4 & -400.2 & -394.5 \tabularnewline
\ce{C2H4}  & -331.3 & -334.1 & -340.4 & -338.4 & -330.4 & -345.6 \tabularnewline
\ce{C3H4}  & -466.6 & -461.3 & -471.1 & -467.1 & -460.0 & -478.9 \tabularnewline
\ce{CH2O}  &  -89.0 & -135.4 & -145.0 & -128.4 &  -91.0 & -127.4 \tabularnewline
\ce{CH3F}  & -320.7 & -307.8 & -313.8 & -315.5 & -314.9 & -315.7 \tabularnewline
\ce{CH4}   & -323.7 & -312.0 & -315.6 & -317.7 & -319.4 & -316.9 \tabularnewline
\ce{CO}    & -199.2 & -203.4 & -211.4 & -207.8 & -194.3 & -209.5 \tabularnewline
\ce{FCCH}  & -440.0 & -444.9 & -446.6 & -445.2 & -437.2 & -441.6 \tabularnewline
\ce{FCN}   & -365.7 & -368.1 & -371.7 & -370.9 & -361.1 & -370.0 \tabularnewline
\ce{H2C2O} & -424.3 & -431.4 & -434.6 & -428.8 & -416.3 & -423.9 \tabularnewline
\ce{H2O}   & -236.4 & -227.8 & -230.5 & -233.4 & -235.1 & -235.1 \tabularnewline
\ce{H2S}   & -459.1 & -450.6 & -454.1 & -454.8 & -454.8 & -455.1 \tabularnewline
\ce{H4C2O} & -545.2 & -518.5 & -525.5 & -532.5 & -531.5 & -535.2 \tabularnewline
\ce{HCN}   & -262.7 & -263.9 & -273.5 & -271.6 & -259.8 & -271.8 \tabularnewline
\ce{HCP}   & -471.9 & -489.0 & -501.5 & -494.9 & -481.5 & -492.8 \tabularnewline
\ce{HF}    & -177.9 & -169.8 & -173.5 & -175.2 & -176.8 & -176.4 \tabularnewline
\ce{HFCO}  & -293.7 & -300.3 & -305.4 & -303.3 & -289.1 & -307.2 \tabularnewline
\ce{HOF}   & -234.8 & -228.6 & -234.8 & -237.4 & -230.1 & -235.4 \tabularnewline
\ce{LiF}   & -194.0 & -188.3 & -191.3 & -190.8 & -195.5 & -195.5 \tabularnewline
\ce{LiH}   & -126.4 & -150.0 & -145.0 & -140.5 & -131.5 & -127.2 \tabularnewline
\ce{N2}    & -193.7 & -193.7 & -204.3 & -201.3 & -186.9 & -205.2 \tabularnewline
\ce{N2O}   & -334.5 & -330.7 & -336.1 & -336.1 & -328.4 & -339.1 \tabularnewline
\ce{NH3}   & -292.7 & -284.3 & -286.3 & -289.5 & -291.0 & -290.3 \tabularnewline
\ce{O3}    &  484.4 &   84.9 &   45.6 &  131.1 &  571.0 &  121.5 \tabularnewline
\ce{OCS}   & -582.9 & -579.9 & -587.3 & -586.0 & -574.3 & -584.1 \tabularnewline
\ce{OF2}   & -241.3 & -242.3 & -249.8 & -253.4 & -230.3 & -247.1 \tabularnewline
\ce{PN}    & -266.2 & -293.5 & -330.2 & -311.0 & -271.6 & -308.2 \tabularnewline
\ce{SO2}   & -273.4 & -290.9 & -312.3 & -303.3 & -268.9 & -314.3 \tabularnewline
\hline
\end{tabular}
\begin{tabular}{lrrrrrrr}
\hline
Molecule   & MN15-L &    MVS &    N12 & N12-SX &    PBE &   PBE0 & CCSD(T) \tabularnewline
\hline
\hline
\ce{AlF}   & -410.2 & -384.3 & -394.1 & -394.7 & -396.9 & -394.3 & -394.5 \tabularnewline
\ce{C2H4}  & -343.2 & -319.8 & -331.1 & -333.8 & -330.8 & -335.3 & -345.6 \tabularnewline
\ce{C3H4}  & -470.4 & -459.6 & -456.3 & -463.8 & -459.5 & -465.1 & -478.9 \tabularnewline
\ce{CH2O}  & -142.4 & -123.5 & -112.9 & -113.3 & -104.9 & -112.8 & -127.4 \tabularnewline
\ce{CH3F}  & -314.1 & -309.1 & -307.8 & -313.8 & -311.2 & -314.4 & -315.7 \tabularnewline
\ce{CH4}   & -318.8 & -315.1 & -315.6 & -316.5 & -320.3 & -318.4 & -316.9 \tabularnewline
\ce{CO}    & -215.3 & -198.0 & -205.2 & -201.1 & -205.6 & -202.9 & -209.5 \tabularnewline
\ce{FCCH}  & -450.2 & -436.9 & -433.4 & -436.2 & -437.6 & -439.9 & -441.6 \tabularnewline
\ce{FCN}   & -376.7 & -365.7 & -360.8 & -362.6 & -365.0 & -366.6 & -370.0 \tabularnewline
\ce{H2C2O} & -438.1 & -428.8 & -416.6 & -419.6 & -421.8 & -423.6 & -423.9 \tabularnewline
\ce{H2O}   & -235.8 & -232.3 & -234.3 & -233.7 & -238.5 & -235.2 & -235.1 \tabularnewline
\ce{H2S}   & -459.0 & -456.0 & -451.4 & -453.9 & -458.6 & -456.2 & -455.1 \tabularnewline
\ce{H4C2O} & -530.1 & -519.8 & -516.6 & -528.2 & -523.9 & -531.5 & -535.2 \tabularnewline
\ce{HCN}   & -277.0 & -256.3 & -265.3 & -264.0 & -264.4 & -266.0 & -271.8 \tabularnewline
\ce{HCP}   & -508.5 & -467.7 & -477.2 & -480.1 & -479.3 & -482.7 & -492.8 \tabularnewline
\ce{HF}    & -176.9 & -174.8 & -176.2 & -176.0 & -180.1 & -177.1 & -176.4 \tabularnewline
\ce{HFCO}  & -309.6 & -297.4 & -294.8 & -295.6 & -296.8 & -298.7 & -307.2 \tabularnewline
\ce{HOF}   & -239.5 & -226.7 & -222.6 & -230.0 & -227.4 & -232.8 & -235.4 \tabularnewline
\ce{LiF}   & -197.3 & -194.5 & -191.7 & -193.3 & -196.2 & -194.1 & -195.5 \tabularnewline
\ce{LiH}   & -137.9 & -125.5 & -139.1 & -128.9 & -135.2 & -129.1 & -127.2 \tabularnewline
\ce{N2}    & -208.7 & -191.9 & -199.8 & -195.5 & -199.8 & -198.2 & -205.2 \tabularnewline
\ce{N2O}   & -340.0 & -332.9 & -326.5 & -329.9 & -331.8 & -334.2 & -339.1 \tabularnewline
\ce{NH3}   & -291.9 & -287.4 & -288.9 & -288.6 & -293.1 & -290.4 & -290.3 \tabularnewline
\ce{O3}    &   63.6 &  136.6 &  185.3 &  292.9 &  183.4 &  257.6 &  121.5 \tabularnewline
\ce{OCS}   & -590.7 & -576.0 & -568.4 & -576.7 & -574.8 & -579.6 & -584.1 \tabularnewline
\ce{OF2}   & -255.0 & -228.6 & -217.6 & -233.7 & -221.6 & -238.3 & -247.1 \tabularnewline
\ce{PN}    & -330.5 & -277.7 & -285.9 & -283.2 & -284.3 & -285.0 & -308.2 \tabularnewline
\ce{SO2}   & -318.4 & -289.8 & -283.4 & -284.2 & -293.8 & -291.5 & -314.3 \tabularnewline
\hline
\end{tabular}
\begin{tabular}{lrrrrr}
\hline
Molecule   & QTP-17 & revB3LYP & revM06 & revM06-L & CCSD(T) \tabularnewline
\hline
\hline
\ce{AlF}   & -397.4 & -396.9 & -389.7 & -385.9 & -394.5 \tabularnewline
\ce{C2H4}  & -338.5 & -337.0 & -329.6 & -326.6 & -345.6 \tabularnewline
\ce{C3H4}  & -464.1 & -463.6 & -462.6 & -461.2 & -478.9 \tabularnewline
\ce{CH2O}  & -116.8 & -113.8 & -104.4 & -134.0 & -127.4 \tabularnewline
\ce{CH3F}  & -312.7 & -312.8 & -315.2 & -310.5 & -315.7 \tabularnewline
\ce{CH4}   & -316.9 & -318.3 & -318.4 & -312.0 & -316.9 \tabularnewline
\ce{CO}    & -207.1 & -206.8 & -197.2 & -206.4 & -209.5 \tabularnewline
\ce{FCCH}  & -441.1 & -440.4 & -438.2 & -437.8 & -441.6 \tabularnewline
\ce{FCN}   & -368.4 & -367.7 & -364.2 & -366.5 & -370.0 \tabularnewline
\ce{H2C2O} & -422.8 & -422.9 & -421.1 & -427.7 & -423.9 \tabularnewline
\ce{H2O}   & -236.6 & -237.1 & -234.7 & -230.8 & -235.1 \tabularnewline
\ce{H2S}   & -455.3 & -456.3 & -456.3 & -446.9 & -455.1 \tabularnewline
\ce{H4C2O} & -528.2 & -527.8 & -533.4 & -517.3 & -535.2 \tabularnewline
\ce{HCN}   & -270.8 & -269.6 & -261.3 & -264.7 & -271.8 \tabularnewline
\ce{HCP}   & -490.0 & -487.5 & -476.1 & -478.4 & -492.8 \tabularnewline
\ce{HF}    & -178.2 & -178.6 & -176.2 & -174.4 & -176.4 \tabularnewline
\ce{HFCO}  & -301.7 & -300.7 & -294.4 & -298.9 & -307.2 \tabularnewline
\ce{HOF}   & -232.2 & -231.4 & -232.7 & -231.8 & -235.4 \tabularnewline
\ce{LiF}   & -194.6 & -194.8 & -194.0 & -195.1 & -195.5 \tabularnewline
\ce{LiH}   & -130.9 & -131.3 & -127.8 & -123.9 & -127.2 \tabularnewline
\ce{N2}    & -202.7 & -202.2 & -191.7 & -200.5 & -205.2 \tabularnewline
\ce{N2O}   & -334.4 & -334.1 & -333.2 & -334.6 & -339.1 \tabularnewline
\ce{NH3}   & -291.2 & -292.0 & -290.6 & -284.5 & -290.3 \tabularnewline
\ce{O3}    &  251.4 &  239.5 &  395.7 &   93.9 &  121.5 \tabularnewline
\ce{OCS}   & -581.2 & -580.0 & -578.1 & -577.1 & -584.1 \tabularnewline
\ce{OF2}   & -237.2 & -234.2 & -238.1 & -241.0 & -247.1 \tabularnewline
\ce{PN}    & -294.2 & -292.3 & -269.8 & -305.2 & -308.2 \tabularnewline
\ce{SO2}   & -297.1 & -296.4 & -280.9 & -301.8 & -314.3 \tabularnewline
\hline
\end{tabular}
\begin{tabular}{lrrrrrr}
\hline
Molecule   & revM11 & revTPSS & revTPSSh &  rSCAN &   SCAN & CCSD(T) \tabularnewline
\hline
\hline
\ce{AlF}   & -393.5 & -393.2 & -392.7 & -395.0 & -392.0 & -394.5 \tabularnewline
\ce{C2H4}  & -333.0 & -332.0 & -333.7 & -332.3 & -333.0 & -345.6 \tabularnewline
\ce{C3H4}  & -467.4 & -457.7 & -460.2 & -463.4 & -462.4 & -478.9 \tabularnewline
\ce{CH2O}  &  -99.7 & -123.2 & -124.6 & -121.9 & -126.4 & -127.4 \tabularnewline
\ce{CH3F}  & -316.8 & -308.9 & -310.3 & -311.8 & -310.4 & -315.7 \tabularnewline
\ce{CH4}   & -320.1 & -308.8 & -309.3 & -318.5 & -314.4 & -316.9 \tabularnewline
\ce{CO}    & -201.9 & -204.9 & -204.1 & -206.7 & -206.9 & -209.5 \tabularnewline
\ce{FCCH}  & -437.8 & -436.7 & -437.8 & -439.2 & -438.3 & -441.6 \tabularnewline
\ce{FCN}   & -365.4 & -365.2 & -365.9 & -366.6 & -365.8 & -370.0 \tabularnewline
\ce{H2C2O} & -418.7 & -416.3 & -417.7 & -427.3 & -426.0 & -423.9 \tabularnewline
\ce{H2O}   & -238.1 & -235.6 & -234.6 & -235.0 & -234.2 & -235.1 \tabularnewline
\ce{H2S}   & -456.2 & -448.5 & -448.7 & -457.5 & -453.9 & -455.1 \tabularnewline
\ce{H4C2O} & -538.2 & -520.7 & -523.9 & -524.6 & -519.8 & -535.2 \tabularnewline
\ce{HCN}   & -264.1 & -264.8 & -265.5 & -266.4 & -265.3 & -271.8 \tabularnewline
\ce{HCP}   & -473.1 & -481.1 & -482.5 & -482.5 & -481.7 & -492.8 \tabularnewline
\ce{HF}    & -179.9 & -178.5 & -177.5 & -176.8 & -176.5 & -176.4 \tabularnewline
\ce{HFCO}  & -298.1 & -298.0 & -298.9 & -298.8 & -299.3 & -307.2 \tabularnewline
\ce{HOF}   & -233.8 & -230.3 & -232.2 & -230.1 & -230.9 & -235.4 \tabularnewline
\ce{LiF}   & -196.9 & -196.2 & -195.3 & -195.9 & -195.6 & -195.5 \tabularnewline
\ce{LiH}   & -123.4 & -128.5 & -127.2 & -130.9 & -130.4 & -127.2 \tabularnewline
\ce{N2}    & -195.5 & -199.0 & -198.7 & -201.4 & -199.8 & -205.2 \tabularnewline
\ce{N2O}   & -334.0 & -331.3 & -332.3 & -333.6 & -332.6 & -339.1 \tabularnewline
\ce{NH3}   & -293.0 & -287.5 & -287.1 & -290.3 & -288.7 & -290.3 \tabularnewline
\ce{O3}    &  445.5 &  142.5 &  167.9 &  138.7 &  143.4 &  121.5 \tabularnewline
\ce{OCS}   & -580.8 & -573.6 & -575.8 & -578.0 & -577.7 & -584.1 \tabularnewline
\ce{OF2}   & -239.0 & -231.2 & -236.8 & -232.4 & -234.3 & -247.1 \tabularnewline
\ce{PN}    & -274.0 & -288.1 & -288.6 & -294.8 & -292.3 & -308.2 \tabularnewline
\ce{SO2}   & -287.3 & -291.7 & -291.5 & -297.5 & -296.4 & -314.3 \tabularnewline
\hline
\end{tabular}
\begin{tabular}{lrrrrrrr}
\hline
Molecule   &   TASK &   TPSS &  TPSSh & $\omega$B97 & $\omega$B97M-V & $\omega$B97X & CCSD(T) \tabularnewline
\hline
\hline
\ce{AlF}   & -383.3 & -393.9 & -393.3 & -397.0 & -400.1 & -395.5 & -394.5 \tabularnewline
\ce{C2H4}  & -325.4 & -332.1 & -333.8 & -338.1 & -340.5 & -337.5 & -345.6 \tabularnewline
\ce{C3H4}  & -460.8 & -458.5 & -460.9 & -471.5 & -469.9 & -469.6 & -478.9 \tabularnewline
\ce{CH2O}  & -132.9 & -120.0 & -121.7 & -118.9 & -115.8 & -116.4 & -127.4 \tabularnewline
\ce{CH3F}  & -309.3 & -309.5 & -310.9 & -315.3 & -315.0 & -314.9 & -315.7 \tabularnewline
\ce{CH4}   & -310.7 & -311.6 & -311.8 & -318.7 & -321.0 & -317.9 & -316.9 \tabularnewline
\ce{CO}    & -204.5 & -204.7 & -203.9 & -208.2 & -210.5 & -205.8 & -209.5 \tabularnewline
\ce{FCCH}  & -439.1 & -436.7 & -437.8 & -442.1 & -444.6 & -441.2 & -441.6 \tabularnewline
\ce{FCN}   & -367.8 & -364.8 & -365.5 & -370.3 & -371.8 & -368.5 & -370.0 \tabularnewline
\ce{H2C2O} & -431.3 & -417.9 & -419.1 & -427.0 & -427.2 & -424.6 & -423.9 \tabularnewline
\ce{H2O}   & -231.2 & -235.7 & -234.7 & -235.9 & -237.3 & -235.1 & -235.1 \tabularnewline
\ce{H2S}   & -454.3 & -450.6 & -450.5 & -454.2 & -458.2 & -454.3 & -455.1 \tabularnewline
\ce{H4C2O} & -519.1 & -521.3 & -524.5 & -533.9 & -533.9 & -532.5 & -535.2 \tabularnewline
\ce{HCN}   & -262.1 & -264.4 & -265.1 & -269.5 & -274.4 & -268.6 & -271.8 \tabularnewline
\ce{HCP}   & -478.2 & -480.5 & -481.9 & -481.9 & -491.0 & -483.8 & -492.8 \tabularnewline
\ce{HF}    & -173.7 & -178.4 & -177.3 & -178.4 & -178.7 & -177.2 & -176.4 \tabularnewline
\ce{HFCO}  & -298.6 & -297.8 & -298.6 & -303.9 & -304.0 & -301.0 & -307.2 \tabularnewline
\ce{HOF}   & -231.1 & -229.3 & -231.3 & -234.5 & -235.3 & -233.5 & -235.4 \tabularnewline
\ce{LiF}   & -195.1 & -195.3 & -194.6 & -197.9 & -196.3 & -197.2 & -195.5 \tabularnewline
\ce{LiH}   & -120.4 & -129.5 & -128.0 & -126.4 & -133.9 & -129.3 & -127.2 \tabularnewline
\ce{N2}    & -197.7 & -198.8 & -198.4 & -202.4 & -207.1 & -200.6 & -205.2 \tabularnewline
\ce{N2O}   & -335.7 & -330.8 & -331.8 & -337.7 & -337.5 & -336.0 & -339.1 \tabularnewline
\ce{NH3}   & -286.1 & -288.4 & -287.8 & -290.3 & -292.8 & -289.9 & -290.3 \tabularnewline
\ce{O3}    &  142.9 &  151.0 &  176.9 &  236.9 &  225.4 &  260.5 &  121.5 \tabularnewline
\ce{OCS}   & -580.8 & -573.6 & -575.8 & -585.6 & -586.3 & -583.2 & -584.1 \tabularnewline
\ce{OF2}   & -236.8 & -228.9 & -234.8 & -243.4 & -245.4 & -241.1 & -247.1 \tabularnewline
\ce{PN}    & -289.1 & -287.3 & -287.7 & -294.6 & -300.7 & -292.2 & -308.2 \tabularnewline
\ce{SO2}   & -291.5 & -291.9 & -291.6 & -300.8 & -303.8 & -296.5 & -314.3 \tabularnewline
\hline
\end{tabular}
\begin{tabular}{lrrr}
\hline
Molecule   & $\omega$B97X-D & $\omega$B97X-V & CCSD(T) \tabularnewline
\hline
\hline
\ce{AlF}   & -393.1 & -396.5 & -394.5 \tabularnewline
\ce{C2H4}  & -335.5 & -338.9 & -345.6 \tabularnewline
\ce{C3H4}  & -466.9 & -469.9 & -478.9 \tabularnewline
\ce{CH2O}  & -114.7 & -118.6 & -127.4 \tabularnewline
\ce{CH3F}  & -314.1 & -314.9 & -315.7 \tabularnewline
\ce{CH4}   & -316.1 & -317.7 & -316.9 \tabularnewline
\ce{CO}    & -202.4 & -207.4 & -209.5 \tabularnewline
\ce{FCCH}  & -439.8 & -442.4 & -441.6 \tabularnewline
\ce{FCN}   & -366.2 & -370.1 & -370.0 \tabularnewline
\ce{H2C2O} & -422.1 & -425.3 & -423.9 \tabularnewline
\ce{H2O}   & -233.8 & -236.0 & -235.1 \tabularnewline
\ce{H2S}   & -452.9 & -454.2 & -455.1 \tabularnewline
\ce{H4C2O} & -530.1 & -532.8 & -535.2 \tabularnewline
\ce{HCN}   & -266.2 & -270.7 & -271.8 \tabularnewline
\ce{HCP}   & -482.7 & -486.5 & -492.8 \tabularnewline
\ce{HF}    & -175.9 & -178.1 & -176.4 \tabularnewline
\ce{HFCO}  & -297.9 & -303.1 & -307.2 \tabularnewline
\ce{HOF}   & -232.0 & -234.7 & -235.4 \tabularnewline
\ce{LiF}   & -195.6 & -196.4 & -195.5 \tabularnewline
\ce{LiH}   & -131.5 & -127.4 & -127.2 \tabularnewline
\ce{N2}    & -197.7 & -202.9 & -205.2 \tabularnewline
\ce{N2O}   & -334.3 & -336.8 & -339.1 \tabularnewline
\ce{NH3}   & -288.7 & -290.5 & -290.3 \tabularnewline
\ce{O3}    &  267.2 &  251.2 &  121.5 \tabularnewline
\ce{OCS}   & -579.6 & -584.7 & -584.1 \tabularnewline
\ce{OF2}   & -238.0 & -243.8 & -247.1 \tabularnewline
\ce{PN}    & -286.5 & -296.0 & -308.2 \tabularnewline
\ce{SO2}   & -290.6 & -299.8 & -314.3 \tabularnewline
\hline
\end{tabular}
\begin{tabular}{lrrrrr}
\hline
Molecule   &  B3LYP &  B97-2 &  B97-3 & B97M-V & BHandHLYP \tabularnewline
\hline
\hline
\ce{AlF}   &   -2.0 &    1.1 &    1.9 &   -1.6 &   -1.1 \tabularnewline
\ce{C2H4}  &    8.9 &   11.3 &   11.0 &   10.8 &    2.6 \tabularnewline
\ce{C3H4}  &   15.8 &   16.3 &   14.8 &   18.3 &   10.1 \tabularnewline
\ce{CH2O}  &   12.5 &   10.8 &   12.0 &   -5.4 &    3.6 \tabularnewline
\ce{CH3F}  &    3.3 &    3.5 &    2.4 &    6.3 &    0.8 \tabularnewline
\ce{CH4}   &   -0.1 &    2.3 &    2.3 &    3.7 &    1.2 \tabularnewline
\ce{CO}    &    2.9 &    7.0 &    8.3 &    1.0 &    4.5 \tabularnewline
\ce{FCCH}  &    1.5 &    3.3 &    2.4 &    1.1 &   -2.0 \tabularnewline
\ce{FCN}   &    2.6 &    4.6 &    4.1 &    1.7 &   -0.5 \tabularnewline
\ce{H2C2O} &    1.8 &    2.7 &    2.9 &   -2.0 &   -1.1 \tabularnewline
\ce{H2O}   &   -1.6 &    1.6 &    1.2 &    1.7 &    1.1 \tabularnewline
\ce{H2S}   &   -0.0 &    3.1 &    2.7 &    2.8 &    1.6 \tabularnewline
\ce{H4C2O} &    8.3 &    7.9 &    6.2 &   15.5 &    0.7 \tabularnewline
\ce{HCN}   &    2.4 &    6.8 &    6.4 &    2.9 &   -0.9 \tabularnewline
\ce{HCP}   &    5.4 &   10.9 &    9.9 &    6.9 &   -1.5 \tabularnewline
\ce{HF}    &   -2.0 &    0.5 &    0.2 &    0.3 &    0.6 \tabularnewline
\ce{HFCO}  &    6.7 &    9.2 &    9.2 &    4.7 &    3.2 \tabularnewline
\ce{HOF}   &    4.3 &    4.7 &    3.2 &    3.9 &   -1.3 \tabularnewline
\ce{LiF}   &    0.8 &    2.1 &    1.0 &   -0.1 &    2.9 \tabularnewline
\ce{LiH}   &   -3.6 &   -2.4 &    0.2 &   -5.3 &    0.8 \tabularnewline
\ce{N2}    &    3.2 &    8.0 &    7.9 &    2.0 &    3.6 \tabularnewline
\ce{N2O}   &    5.3 &    6.5 &    5.0 &    6.1 &    2.4 \tabularnewline
\ce{NH3}   &   -0.9 &    2.4 &    1.9 &    3.3 &    1.0 \tabularnewline
\ce{O3}    &  117.2 &  117.9 &  142.5 &  -22.2 &  215.1 \tabularnewline
\ce{OCS}   &    4.5 &    6.9 &    5.3 &    6.5 &   -1.5 \tabularnewline
\ce{OF2}   &   13.0 &   11.9 &    8.9 &    7.1 &   -3.1 \tabularnewline
\ce{PN}    &   16.0 &   22.8 &   23.9 &    6.2 &   12.7 \tabularnewline
\ce{SO2}   &   18.2 &   24.8 &   23.4 &   13.0 &   17.7 \tabularnewline
\hline
MAE$^*$    &    5.5 &    7.2 &    6.6 &    5.2 &    3.1 \tabularnewline
ME$^*$     &    4.7 &    7.1 &    6.6 &    4.1 &    2.2 \tabularnewline
STD$^*$    &    6.0 &    6.4 &    6.3 &    5.6 &    4.7 \tabularnewline
\hline
\end{tabular}
\begin{tabular}{lrrrr}
\hline
Molecule   &  BHLYP &   BLYP &   BP86 & CAM-B3LYP \tabularnewline
\hline
\hline
\ce{AlF}   &   -2.6 &   -4.7 &    0.2 &   -2.5 \tabularnewline
\ce{C2H4}  &    2.1 &   12.2 &   14.6 &    6.2 \tabularnewline
\ce{C3H4}  &    5.8 &   20.5 &   18.8 &   10.8 \tabularnewline
\ce{CH2O}  &   13.3 &   18.1 &   19.3 &   12.1 \tabularnewline
\ce{CH3F}  &   -3.3 &    6.2 &    4.3 &    1.1 \tabularnewline
\ce{CH4}   &   -8.3 &   -1.2 &   -1.6 &   -3.1 \tabularnewline
\ce{CO}    &    3.6 &    0.4 &    4.3 &    1.1 \tabularnewline
\ce{FCCH}  &   -3.8 &    3.1 &    3.7 &   -0.2 \tabularnewline
\ce{FCN}   &   -1.6 &    3.6 &    5.0 &    0.5 \tabularnewline
\ce{H2C2O} &   -7.1 &    3.2 &    1.9 &   -0.9 \tabularnewline
\ce{H2O}   &   -1.5 &   -4.3 &   -2.4 &   -2.4 \tabularnewline
\ce{H2S}   &   -7.5 &   -1.9 &   -1.5 &   -1.6 \tabularnewline
\ce{H4C2O} &   -6.9 &   14.8 &   11.7 &    3.9 \tabularnewline
\ce{HCN}   &   -1.1 &    3.1 &    7.4 &   -0.2 \tabularnewline
\ce{HCP}   &   -0.1 &    7.2 &   13.6 &    4.2 \tabularnewline
\ce{HF}    &   -0.6 &   -4.6 &   -2.9 &   -2.6 \tabularnewline
\ce{HFCO}  &    3.4 &    7.8 &   10.7 &    4.3 \tabularnewline
\ce{HOF}   &   -3.4 &    8.7 &    7.6 &    2.0 \tabularnewline
\ce{LiF}   &    2.4 &   -0.8 &   -1.5 &   -0.1 \tabularnewline
\ce{LiH}   &   -2.2 &   -9.3 &   -6.0 &   -2.1 \tabularnewline
\ce{N2}    &    2.8 &    1.5 &    5.6 &    0.9 \tabularnewline
\ce{N2O}   &    0.3 &    7.1 &    6.5 &    3.1 \tabularnewline
\ce{NH3}   &   -4.0 &   -3.1 &   -1.6 &   -2.4 \tabularnewline
\ce{O3}    &  235.4 &   58.6 &   59.4 &  136.6 \tabularnewline
\ce{OCS}   &   -3.9 &    8.0 &    9.1 &    0.7 \tabularnewline
\ce{OF2}   &   -4.4 &   26.5 &   25.0 &    7.3 \tabularnewline
\ce{PN}    &   14.3 &   15.8 &   23.5 &   10.8 \tabularnewline
\ce{SO2}   &   17.3 &   15.9 &   21.6 &   13.6 \tabularnewline
\hline
MAE$^*$    &    4.7 &    7.9 &    8.6 &    3.7 \tabularnewline
ME$^*$     &    0.1 &    5.7 &    7.3 &    2.4 \tabularnewline
STD$^*$    &    6.5 &    8.8 &    8.8 &    4.9 \tabularnewline
\hline
\end{tabular}
\begin{tabular}{lrrr}
\hline
Molecule   & CAMh-B3LYP & CAM-QTP-00 & CAM-QTP-01 \tabularnewline
\hline
\hline
\ce{AlF}   &   -2.4 &   -0.0 &   -2.7 \tabularnewline
\ce{C2H4}  &    7.1 &    0.9 &    4.0 \tabularnewline
\ce{C3H4}  &   12.7 &    6.5 &    7.0 \tabularnewline
\ce{CH2O}  &   11.8 &    2.9 &   12.1 \tabularnewline
\ce{CH3F}  &    2.1 &   -1.0 &   -0.9 \tabularnewline
\ce{CH4}   &   -1.7 &   -0.6 &   -5.8 \tabularnewline
\ce{CO}    &    1.6 &    4.3 &    0.1 \tabularnewline
\ce{FCCH}  &    0.4 &   -3.2 &   -1.9 \tabularnewline
\ce{FCN}   &    1.2 &   -1.8 &   -1.2 \tabularnewline
\ce{H2C2O} &    0.3 &   -3.1 &   -3.5 \tabularnewline
\ce{H2O}   &   -2.1 &    1.1 &   -2.9 \tabularnewline
\ce{H2S}   &   -0.7 &    1.1 &   -3.4 \tabularnewline
\ce{H4C2O} &    5.7 &   -3.0 &   -0.4 \tabularnewline
\ce{HCN}   &    0.6 &   -2.1 &   -2.1 \tabularnewline
\ce{HCP}   &    4.4 &   -1.7 &    3.0 \tabularnewline
\ce{HF}    &   -2.4 &    0.9 &   -2.7 \tabularnewline
\ce{HFCO}  &    5.0 &    1.9 &    2.7 \tabularnewline
\ce{HOF}   &    2.9 &   -3.3 &   -0.2 \tabularnewline
\ce{LiF}   &    0.1 &    2.9 &   -0.3 \tabularnewline
\ce{LiH}   &   -2.6 &    2.3 &   -1.4 \tabularnewline
\ce{N2}    &    1.6 &    2.9 &   -0.4 \tabularnewline
\ce{N2O}   &    3.9 &    0.9 &    1.4 \tabularnewline
\ce{NH3}   &   -1.7 &    0.5 &   -3.6 \tabularnewline
\ce{O3}    &  128.6 &  251.6 &  161.7 \tabularnewline
\ce{OCS}   &    2.0 &   -3.9 &   -2.3 \tabularnewline
\ce{OF2}   &    9.4 &   -7.9 &    2.2 \tabularnewline
\ce{PN}    &   12.3 &   10.6 &    7.9 \tabularnewline
\ce{SO2}   &   15.5 &   15.7 &   11.2 \tabularnewline
\hline
MAE$^*$    &    4.2 &    3.2 &    3.2 \tabularnewline
ME$^*$     &    3.2 &    0.9 &    0.6 \tabularnewline
STD$^*$    &    5.2 &    4.7 &    4.5 \tabularnewline
\hline
\end{tabular}
\begin{tabular}{lrrrrrr}
\hline
Molecule   & CAM-QTP-02 & CHACHIYO &     HF &    KT1 &    KT2 &    KT3 \tabularnewline
\hline
\hline
\ce{AlF}   &   -2.9 &    2.3 &   -4.7 &   -3.9 &    2.1 &    0.3 \tabularnewline
\ce{C2H4}  &    2.6 &   16.6 &   -9.2 &    7.0 &   10.4 &   13.2 \tabularnewline
\ce{C3H4}  &    5.6 &   20.2 &    0.8 &   17.4 &   21.6 &   25.7 \tabularnewline
\ce{CH2O}  &   10.9 &   18.1 &  -12.0 &   10.6 &    9.4 &    9.5 \tabularnewline
\ce{CH3F}  &   -1.7 &    4.9 &   -2.2 &    5.9 &    8.3 &   10.4 \tabularnewline
\ce{CH4}   &   -6.4 &    1.4 &    3.3 &   -3.8 &    0.9 &    5.1 \tabularnewline
\ce{CO}    &    0.2 &    6.9 &    5.0 &   -4.5 &    0.4 &    3.4 \tabularnewline
\ce{FCCH}  &   -2.9 &    5.3 &  -10.6 &   -3.4 &    1.4 &    4.6 \tabularnewline
\ce{FCN}   &   -2.1 &    6.6 &   -8.0 &   -2.4 &    2.4 &    4.9 \tabularnewline
\ce{H2C2O} &   -4.7 &    4.3 &   -8.7 &   -4.2 &    1.8 &    7.0 \tabularnewline
\ce{H2O}   &   -2.7 &   -0.8 &    3.9 &   -3.7 &    0.1 &    1.3 \tabularnewline
\ce{H2S}   &   -4.0 &    1.7 &    2.5 &   -7.0 &   -0.6 &    4.3 \tabularnewline
\ce{H4C2O} &   -2.6 &   13.0 &   -9.7 &    8.2 &   13.9 &   18.7 \tabularnewline
\ce{HCN}   &   -3.0 &   10.1 &   -8.3 &   -3.0 &    1.3 &    4.7 \tabularnewline
\ce{HCP}   &    1.6 &   17.3 &  -18.8 &   -0.8 &    4.9 &    8.9 \tabularnewline
\ce{HF}    &   -2.4 &   -2.0 &    3.7 &   -3.4 &   -0.4 &   -0.1 \tabularnewline
\ce{HFCO}  &    1.7 &   12.5 &   -4.3 &    3.9 &    8.2 &    9.7 \tabularnewline
\ce{HOF}   &   -1.7 &    8.2 &   -9.2 &    4.0 &    7.8 &   10.5 \tabularnewline
\ce{LiF}   &    0.0 &   -0.6 &    4.8 &   -3.6 &   -0.6 &    1.7 \tabularnewline
\ce{LiH}   &   -0.8 &   -4.5 &    1.9 &  -11.9 &   -9.9 &  -10.8 \tabularnewline
\ce{N2}    &   -0.7 &    8.2 &    2.3 &   -4.6 &    0.2 &    4.0 \tabularnewline
\ce{N2O}   &    0.5 &    7.5 &   -3.7 &    4.5 &    8.6 &   11.1 \tabularnewline
\ce{NH3}   &   -3.8 &    0.7 &    2.9 &   -3.6 &    0.7 &    3.3 \tabularnewline
\ce{O3}    &  182.3 &   62.1 &  457.4 &   10.4 &   17.1 &   27.7 \tabularnewline
\ce{OCS}   &   -3.8 &   11.0 &  -13.4 &    2.0 &    8.5 &   12.5 \tabularnewline
\ce{OF2}   &   -1.3 &   25.0 &  -24.7 &   15.4 &   20.7 &   23.8 \tabularnewline
\ce{PN}    &    7.3 &   28.3 &    4.0 &    6.1 &   11.2 &   17.1 \tabularnewline
\ce{SO2}   &   10.6 &   25.4 &  314.3 &    9.7 &   17.2 &   21.7 \tabularnewline
\hline
MAE$^*$    &    3.3 &    9.8 &   18.4 &    5.9 &    6.4 &    9.2 \tabularnewline
ME$^*$     &   -0.2 &    9.2 &    7.5 &    1.1 &    5.6 &    8.4 \tabularnewline
STD$^*$    &    4.4 &    8.9 &   61.8 &    7.1 &    7.2 &    8.1 \tabularnewline
\hline
\end{tabular}
\begin{tabular}{lrrrrrr}
\hline
Molecule   &    LDA &    M06 & M06-2X &  M06-L & M08-HX & M08-SO \tabularnewline
\hline
\hline
\ce{AlF}   &   -1.3 &    7.4 &    1.6 &   11.8 &   -2.7 &   -1.3 \tabularnewline
\ce{C2H4}  &   14.5 &   13.2 &   15.7 &   18.5 &   14.4 &   11.3 \tabularnewline
\ce{C3H4}  &   14.5 &   13.6 &   17.5 &   17.4 &   16.2 &   15.2 \tabularnewline
\ce{CH2O}  &   31.5 &   22.9 &   33.3 &    3.8 &   33.3 &   38.0 \tabularnewline
\ce{CH3F}  &    0.3 &    2.3 &   -1.5 &    4.6 &   -3.8 &   -3.3 \tabularnewline
\ce{CH4}   &  -12.5 &    0.6 &   -3.0 &    7.5 &   -5.7 &   -6.1 \tabularnewline
\ce{CO}    &    2.9 &   17.2 &   15.6 &   14.2 &    7.8 &   14.3 \tabularnewline
\ce{FCCH}  &    3.0 &    7.1 &    1.9 &    7.6 &   -0.8 &    0.6 \tabularnewline
\ce{FCN}   &    4.7 &   11.3 &    5.4 &   10.1 &    1.7 &    4.8 \tabularnewline
\ce{H2C2O} &   -3.8 &    6.6 &    5.8 &    5.1 &    0.8 &    4.6 \tabularnewline
\ce{H2O}   &   -5.8 &    2.0 &   -0.5 &    4.9 &   -0.7 &   -1.6 \tabularnewline
\ce{H2S}   &  -10.9 &    3.4 &   -2.6 &    8.0 &   -2.0 &   -4.0 \tabularnewline
\ce{H4C2O} &    5.4 &    5.8 &   -5.1 &   14.1 &   -8.2 &   -8.3 \tabularnewline
\ce{HCN}   &    6.7 &   19.4 &   11.4 &   19.2 &    6.6 &    9.4 \tabularnewline
\ce{HCP}   &   15.3 &   27.8 &   16.4 &   29.9 &    9.5 &   12.3 \tabularnewline
\ce{HF}    &   -4.7 &    1.3 &   -0.2 &    2.6 &   -0.6 &   -1.1 \tabularnewline
\ce{HFCO}  &   10.3 &   15.1 &   14.3 &   14.8 &   11.5 &   13.7 \tabularnewline
\ce{HOF}   &    6.4 &    7.1 &    0.3 &    5.4 &   -1.0 &    0.1 \tabularnewline
\ce{LiF}   &   -0.8 &    5.1 &    2.1 &    3.7 &    2.3 &    2.5 \tabularnewline
\ce{LiH}   &   -8.8 &   -3.1 &   -0.9 &   -0.5 &   -1.9 &   -2.4 \tabularnewline
\ce{N2}    &    4.1 &   24.0 &   16.1 &   18.7 &    9.5 &   15.5 \tabularnewline
\ce{N2O}   &    4.8 &   12.8 &    6.3 &   10.1 &    3.4 &    7.4 \tabularnewline
\ce{NH3}   &   -7.8 &    2.1 &   -1.6 &    7.3 &   -1.7 &   -3.1 \tabularnewline
\ce{O3}    &   73.7 &  291.9 &  371.4 &   34.7 &  226.7 &  525.9 \tabularnewline
\ce{OCS}   &    7.5 &   13.4 &    5.8 &   14.7 &    0.6 &    3.9 \tabularnewline
\ce{OF2}   &   26.8 &   18.6 &    4.2 &   12.8 &    0.1 &    5.5 \tabularnewline
\ce{PN}    &   23.6 &   58.8 &   48.3 &   41.2 &   24.5 &   48.3 \tabularnewline
\ce{SO2}   &   19.2 &   38.0 &   36.9 &   28.9 &   26.6 &   42.5 \tabularnewline
\hline
MAE$^*$    &    9.6 &   13.3 &   10.1 &   12.5 &    7.3 &   10.4 \tabularnewline
ME$^*$     &    5.4 &   13.1 &    9.0 &   12.4 &    5.2 &    8.1 \tabularnewline
STD$^*$    &   11.4 &   13.2 &   13.1 &    9.4 &   10.3 &   14.3 \tabularnewline
\hline
\end{tabular}
\begin{tabular}{lrrrrr}
\hline
Molecule   &    M11 &  M11-L & MN12-L & MN12-SX &   MN15 \tabularnewline
\hline
\hline
\ce{AlF}   &    3.0 &   -8.6 &  -12.6 &   -8.9 &   -5.7 \tabularnewline
\ce{C2H4}  &   14.3 &   11.5 &    5.2 &    7.2 &   15.2 \tabularnewline
\ce{C3H4}  &   12.3 &   17.6 &    7.8 &   11.8 &   18.9 \tabularnewline
\ce{CH2O}  &   38.4 &   -8.0 &  -17.6 &   -1.0 &   36.4 \tabularnewline
\ce{CH3F}  &   -5.0 &    7.9 &    1.9 &    0.2 &    0.8 \tabularnewline
\ce{CH4}   &   -6.8 &    4.9 &    1.3 &   -0.8 &   -2.5 \tabularnewline
\ce{CO}    &   10.3 &    6.1 &   -1.9 &    1.7 &   15.2 \tabularnewline
\ce{FCCH}  &    1.6 &   -3.3 &   -5.0 &   -3.6 &    4.4 \tabularnewline
\ce{FCN}   &    4.3 &    1.9 &   -1.7 &   -0.9 &    8.9 \tabularnewline
\ce{H2C2O} &   -0.4 &   -7.5 &  -10.7 &   -4.9 &    7.6 \tabularnewline
\ce{H2O}   &   -1.3 &    7.3 &    4.6 &    1.7 &   -0.0 \tabularnewline
\ce{H2S}   &   -4.0 &    4.5 &    1.0 &    0.3 &    0.3 \tabularnewline
\ce{H4C2O} &  -10.0 &   16.7 &    9.7 &    2.7 &    3.7 \tabularnewline
\ce{HCN}   &    9.1 &    7.9 &   -1.7 &    0.2 &   12.0 \tabularnewline
\ce{HCP}   &   20.9 &    3.8 &   -8.7 &   -2.1 &   11.3 \tabularnewline
\ce{HF}    &   -1.5 &    6.6 &    2.9 &    1.2 &   -0.4 \tabularnewline
\ce{HFCO}  &   13.5 &    6.9 &    1.8 &    3.9 &   18.1 \tabularnewline
\ce{HOF}   &    0.6 &    6.8 &    0.6 &   -2.0 &    5.3 \tabularnewline
\ce{LiF}   &    1.5 &    7.2 &    4.2 &    4.7 &    0.0 \tabularnewline
\ce{LiH}   &    0.8 &  -22.8 &  -17.8 &  -13.3 &   -4.3 \tabularnewline
\ce{N2}    &   11.5 &   11.5 &    0.9 &    3.9 &   18.3 \tabularnewline
\ce{N2O}   &    4.6 &    8.4 &    3.0 &    3.0 &   10.7 \tabularnewline
\ce{NH3}   &   -2.4 &    6.0 &    4.0 &    0.8 &   -0.7 \tabularnewline
\ce{O3}    &  362.9 &  -36.6 &  -75.9 &    9.6 &  449.5 \tabularnewline
\ce{OCS}   &    1.2 &    4.2 &   -3.2 &   -1.9 &    9.8 \tabularnewline
\ce{OF2}   &    5.8 &    4.8 &   -2.7 &   -6.3 &   16.8 \tabularnewline
\ce{PN}    &   42.0 &   14.7 &  -22.0 &   -2.8 &   36.6 \tabularnewline
\ce{SO2}   &   40.9 &   23.4 &    2.0 &   11.0 &   45.4 \tabularnewline
\hline
MAE$^*$    &    9.9 &    8.9 &    5.8 &    3.8 &   11.4 \tabularnewline
ME$^*$     &    7.6 &    5.2 &   -2.0 &    0.2 &   10.4 \tabularnewline
STD$^*$    &   13.8 &    9.3 &    8.0 &    5.3 &   12.8 \tabularnewline
\hline
\end{tabular}
\begin{tabular}{lrrrrrr}
\hline
Molecule   & MN15-L &    MVS &    N12 & N12-SX &    PBE &   PBE0 \tabularnewline
\hline
\hline
\ce{AlF}   &  -15.7 &   10.2 &    0.4 &   -0.2 &   -2.4 &    0.2 \tabularnewline
\ce{C2H4}  &    2.4 &   25.8 &   14.5 &   11.8 &   14.8 &   10.3 \tabularnewline
\ce{C3H4}  &    8.5 &   19.3 &   22.6 &   15.1 &   19.4 &   13.8 \tabularnewline
\ce{CH2O}  &  -15.0 &    3.9 &   14.5 &   14.1 &   22.5 &   14.6 \tabularnewline
\ce{CH3F}  &    1.6 &    6.6 &    7.9 &    1.9 &    4.5 &    1.3 \tabularnewline
\ce{CH4}   &   -1.9 &    1.8 &    1.3 &    0.4 &   -3.4 &   -1.5 \tabularnewline
\ce{CO}    &   -5.8 &   11.5 &    4.3 &    8.4 &    3.9 &    6.6 \tabularnewline
\ce{FCCH}  &   -8.6 &    4.7 &    8.2 &    5.4 &    4.0 &    1.7 \tabularnewline
\ce{FCN}   &   -6.7 &    4.3 &    9.2 &    7.4 &    5.0 &    3.4 \tabularnewline
\ce{H2C2O} &  -14.2 &   -4.9 &    7.3 &    4.3 &    2.1 &    0.3 \tabularnewline
\ce{H2O}   &   -0.7 &    2.8 &    0.8 &    1.4 &   -3.4 &   -0.1 \tabularnewline
\ce{H2S}   &   -3.9 &   -0.9 &    3.7 &    1.2 &   -3.5 &   -1.1 \tabularnewline
\ce{H4C2O} &    5.1 &   15.4 &   18.6 &    7.0 &   11.3 &    3.7 \tabularnewline
\ce{HCN}   &   -5.2 &   15.5 &    6.5 &    7.8 &    7.4 &    5.8 \tabularnewline
\ce{HCP}   &  -15.7 &   25.1 &   15.6 &   12.7 &   13.5 &   10.1 \tabularnewline
\ce{HF}    &   -0.5 &    1.6 &    0.2 &    0.4 &   -3.7 &   -0.7 \tabularnewline
\ce{HFCO}  &   -2.4 &    9.8 &   12.4 &   11.6 &   10.4 &    8.5 \tabularnewline
\ce{HOF}   &   -4.1 &    8.7 &   12.8 &    5.4 &    8.0 &    2.6 \tabularnewline
\ce{LiF}   &   -1.8 &    1.0 &    3.8 &    2.2 &   -0.7 &    1.4 \tabularnewline
\ce{LiH}   &  -10.7 &    1.7 &  -11.9 &   -1.7 &   -8.0 &   -1.9 \tabularnewline
\ce{N2}    &   -3.5 &   13.3 &    5.4 &    9.7 &    5.4 &    7.0 \tabularnewline
\ce{N2O}   &   -0.9 &    6.2 &   12.6 &    9.2 &    7.3 &    4.9 \tabularnewline
\ce{NH3}   &   -1.6 &    2.9 &    1.4 &    1.7 &   -2.8 &   -0.1 \tabularnewline
\ce{O3}    &  -57.9 &   15.1 &   63.8 &  171.4 &   61.9 &  136.1 \tabularnewline
\ce{OCS}   &   -6.6 &    8.1 &   15.7 &    7.4 &    9.3 &    4.5 \tabularnewline
\ce{OF2}   &   -7.9 &   18.5 &   29.5 &   13.4 &   25.5 &    8.8 \tabularnewline
\ce{PN}    &  -22.3 &   30.5 &   22.3 &   25.0 &   23.9 &   23.2 \tabularnewline
\ce{SO2}   &   -4.1 &   24.5 &   30.9 &   30.1 &   20.5 &   22.8 \tabularnewline
\hline
MAE$^*$    &    6.6 &   10.4 &   10.9 &    8.0 &    9.1 &    6.0 \tabularnewline
ME$^*$     &   -5.3 &    9.9 &   10.0 &    7.9 &    7.1 &    5.6 \tabularnewline
STD$^*$    &    6.9 &    9.2 &    9.6 &    7.5 &    9.4 &    6.8 \tabularnewline
\hline
\end{tabular}
\begin{tabular}{lrrrr}
\hline
Molecule   & QTP-17 & revB3LYP & revM06 & revM06-L \tabularnewline
\hline
\hline
\ce{AlF}   &   -2.9 &   -2.4 &    4.8 &    8.6 \tabularnewline
\ce{C2H4}  &    7.1 &    8.6 &   16.0 &   19.0 \tabularnewline
\ce{C3H4}  &   14.8 &   15.3 &   16.3 &   17.7 \tabularnewline
\ce{CH2O}  &   10.6 &   13.6 &   23.0 &   -6.6 \tabularnewline
\ce{CH3F}  &    3.0 &    2.9 &    0.5 &    5.2 \tabularnewline
\ce{CH4}   &   -0.0 &   -1.4 &   -1.5 &    4.9 \tabularnewline
\ce{CO}    &    2.4 &    2.7 &   12.3 &    3.1 \tabularnewline
\ce{FCCH}  &    0.5 &    1.2 &    3.4 &    3.8 \tabularnewline
\ce{FCN}   &    1.6 &    2.3 &    5.8 &    3.5 \tabularnewline
\ce{H2C2O} &    1.1 &    1.0 &    2.8 &   -3.8 \tabularnewline
\ce{H2O}   &   -1.5 &   -2.0 &    0.4 &    4.3 \tabularnewline
\ce{H2S}   &   -0.2 &   -1.2 &   -1.2 &    8.2 \tabularnewline
\ce{H4C2O} &    7.0 &    7.4 &    1.8 &   17.9 \tabularnewline
\ce{HCN}   &    1.0 &    2.2 &   10.5 &    7.1 \tabularnewline
\ce{HCP}   &    2.8 &    5.3 &   16.7 &   14.4 \tabularnewline
\ce{HF}    &   -1.8 &   -2.2 &    0.2 &    2.0 \tabularnewline
\ce{HFCO}  &    5.5 &    6.5 &   12.8 &    8.3 \tabularnewline
\ce{HOF}   &    3.2 &    4.0 &    2.7 &    3.6 \tabularnewline
\ce{LiF}   &    0.9 &    0.7 &    1.5 &    0.4 \tabularnewline
\ce{LiH}   &   -3.7 &   -4.1 &   -0.6 &    3.3 \tabularnewline
\ce{N2}    &    2.5 &    3.0 &   13.5 &    4.7 \tabularnewline
\ce{N2O}   &    4.7 &    5.0 &    5.9 &    4.5 \tabularnewline
\ce{NH3}   &   -0.9 &   -1.7 &   -0.3 &    5.8 \tabularnewline
\ce{O3}    &  129.9 &  118.0 &  274.2 &  -27.6 \tabularnewline
\ce{OCS}   &    2.9 &    4.1 &    6.0 &    7.0 \tabularnewline
\ce{OF2}   &    9.9 &   12.9 &    9.0 &    6.1 \tabularnewline
\ce{PN}    &   14.0 &   15.9 &   38.4 &    3.0 \tabularnewline
\ce{SO2}   &   17.2 &   17.9 &   33.4 &   12.5 \tabularnewline
\hline
MAE$^*$    &    4.6 &    5.4 &    8.9 &    7.0 \tabularnewline
ME$^*$     &    3.8 &    4.3 &    8.7 &    6.2 \tabularnewline
STD$^*$    &    5.4 &    6.1 &   10.3 &    6.0 \tabularnewline
\hline
\end{tabular}
\begin{tabular}{lrrrrr}
\hline
Molecule   & revM11 & revTPSS & revTPSSh &  rSCAN &   SCAN \tabularnewline
\hline
\hline
\ce{AlF}   &    1.0 &    1.3 &    1.8 &   -0.5 &    2.5 \tabularnewline
\ce{C2H4}  &   12.6 &   13.6 &   11.9 &   13.3 &   12.6 \tabularnewline
\ce{C3H4}  &   11.5 &   21.2 &   18.7 &   15.5 &   16.5 \tabularnewline
\ce{CH2O}  &   27.7 &    4.2 &    2.8 &    5.5 &    1.0 \tabularnewline
\ce{CH3F}  &   -1.1 &    6.8 &    5.4 &    3.9 &    5.3 \tabularnewline
\ce{CH4}   &   -3.2 &    8.1 &    7.6 &   -1.6 &    2.5 \tabularnewline
\ce{CO}    &    7.6 &    4.6 &    5.4 &    2.8 &    2.6 \tabularnewline
\ce{FCCH}  &    3.8 &    4.9 &    3.8 &    2.4 &    3.3 \tabularnewline
\ce{FCN}   &    4.6 &    4.8 &    4.1 &    3.4 &    4.2 \tabularnewline
\ce{H2C2O} &    5.2 &    7.6 &    6.2 &   -3.4 &   -2.1 \tabularnewline
\ce{H2O}   &   -3.0 &   -0.5 &    0.5 &    0.1 &    0.9 \tabularnewline
\ce{H2S}   &   -1.1 &    6.6 &    6.4 &   -2.4 &    1.2 \tabularnewline
\ce{H4C2O} &   -3.0 &   14.5 &   11.3 &   10.6 &   15.4 \tabularnewline
\ce{HCN}   &    7.7 &    7.0 &    6.3 &    5.4 &    6.5 \tabularnewline
\ce{HCP}   &   19.7 &   11.7 &   10.3 &   10.3 &   11.1 \tabularnewline
\ce{HF}    &   -3.5 &   -2.1 &   -1.1 &   -0.4 &   -0.1 \tabularnewline
\ce{HFCO}  &    9.1 &    9.2 &    8.3 &    8.4 &    7.9 \tabularnewline
\ce{HOF}   &    1.6 &    5.1 &    3.2 &    5.3 &    4.5 \tabularnewline
\ce{LiF}   &   -1.4 &   -0.7 &    0.2 &   -0.4 &   -0.1 \tabularnewline
\ce{LiH}   &    3.8 &   -1.3 &   -0.0 &   -3.7 &   -3.2 \tabularnewline
\ce{N2}    &    9.7 &    6.2 &    6.5 &    3.8 &    5.4 \tabularnewline
\ce{N2O}   &    5.1 &    7.8 &    6.8 &    5.5 &    6.5 \tabularnewline
\ce{NH3}   &   -2.7 &    2.8 &    3.2 &   -0.0 &    1.6 \tabularnewline
\ce{O3}    &  324.0 &   21.0 &   46.4 &   17.2 &   21.9 \tabularnewline
\ce{OCS}   &    3.3 &   10.5 &    8.3 &    6.1 &    6.4 \tabularnewline
\ce{OF2}   &    8.1 &   15.9 &   10.3 &   14.7 &   12.8 \tabularnewline
\ce{PN}    &   34.2 &   20.1 &   19.6 &   13.4 &   15.9 \tabularnewline
\ce{SO2}   &   27.0 &   22.6 &   22.8 &   16.8 &   17.9 \tabularnewline
\hline
MAE$^*$    &    8.2 &    8.2 &    7.1 &    5.9 &    6.3 \tabularnewline
ME$^*$     &    6.8 &    7.9 &    7.1 &    5.0 &    5.9 \tabularnewline
STD$^*$    &   10.0 &    6.7 &    5.9 &    6.1 &    6.0 \tabularnewline
\hline
\end{tabular}
\begin{tabular}{lrrrrrr}
\hline
Molecule   &   TASK &   TPSS &  TPSSh & $\omega$B97 & $\omega$B97M-V & $\omega$B97X \tabularnewline
\hline
\hline
\ce{AlF}   &   11.2 &    0.6 &    1.2 &   -2.5 &   -5.6 &   -1.0 \tabularnewline
\ce{C2H4}  &   20.2 &   13.5 &   11.8 &    7.5 &    5.1 &    8.1 \tabularnewline
\ce{C3H4}  &   18.1 &   20.4 &   18.0 &    7.4 &    9.0 &    9.3 \tabularnewline
\ce{CH2O}  &   -5.5 &    7.4 &    5.7 &    8.5 &   11.6 &   11.0 \tabularnewline
\ce{CH3F}  &    6.4 &    6.2 &    4.8 &    0.4 &    0.7 &    0.8 \tabularnewline
\ce{CH4}   &    6.2 &    5.3 &    5.1 &   -1.8 &   -4.1 &   -1.0 \tabularnewline
\ce{CO}    &    5.0 &    4.8 &    5.6 &    1.3 &   -1.0 &    3.7 \tabularnewline
\ce{FCCH}  &    2.5 &    4.9 &    3.8 &   -0.5 &   -3.0 &    0.4 \tabularnewline
\ce{FCN}   &    2.2 &    5.2 &    4.5 &   -0.3 &   -1.8 &    1.5 \tabularnewline
\ce{H2C2O} &   -7.4 &    6.0 &    4.8 &   -3.1 &   -3.3 &   -0.7 \tabularnewline
\ce{H2O}   &    3.9 &   -0.6 &    0.4 &   -0.8 &   -2.2 &   -0.0 \tabularnewline
\ce{H2S}   &    0.8 &    4.5 &    4.6 &    0.9 &   -3.1 &    0.8 \tabularnewline
\ce{H4C2O} &   16.1 &   13.9 &   10.7 &    1.3 &    1.3 &    2.7 \tabularnewline
\ce{HCN}   &    9.7 &    7.4 &    6.7 &    2.3 &   -2.6 &    3.2 \tabularnewline
\ce{HCP}   &   14.6 &   12.3 &   10.9 &   10.9 &    1.8 &    9.0 \tabularnewline
\ce{HF}    &    2.7 &   -2.0 &   -0.9 &   -2.0 &   -2.3 &   -0.8 \tabularnewline
\ce{HFCO}  &    8.6 &    9.4 &    8.6 &    3.3 &    3.2 &    6.2 \tabularnewline
\ce{HOF}   &    4.3 &    6.1 &    4.1 &    0.9 &    0.1 &    1.9 \tabularnewline
\ce{LiF}   &    0.4 &    0.2 &    0.9 &   -2.4 &   -0.8 &   -1.7 \tabularnewline
\ce{LiH}   &    6.8 &   -2.3 &   -0.8 &    0.8 &   -6.7 &   -2.1 \tabularnewline
\ce{N2}    &    7.5 &    6.4 &    6.8 &    2.8 &   -1.9 &    4.6 \tabularnewline
\ce{N2O}   &    3.4 &    8.3 &    7.3 &    1.4 &    1.6 &    3.1 \tabularnewline
\ce{NH3}   &    4.2 &    1.9 &    2.5 &    0.0 &   -2.5 &    0.4 \tabularnewline
\ce{O3}    &   21.4 &   29.5 &   55.4 &  115.4 &  103.9 &  139.0 \tabularnewline
\ce{OCS}   &    3.3 &   10.5 &    8.3 &   -1.5 &   -2.2 &    0.9 \tabularnewline
\ce{OF2}   &   10.3 &   18.2 &   12.3 &    3.7 &    1.7 &    6.0 \tabularnewline
\ce{PN}    &   19.1 &   20.9 &   20.5 &   13.6 &    7.5 &   16.0 \tabularnewline
\ce{SO2}   &   22.8 &   22.4 &   22.7 &   13.5 &   10.5 &   17.8 \tabularnewline
\hline
MAE$^*$    &    8.3 &    8.2 &    7.2 &    3.5 &    3.6 &    4.2 \tabularnewline
ME$^*$     &    7.3 &    7.8 &    7.1 &    2.4 &    0.4 &    3.7 \tabularnewline
STD$^*$    &    7.4 &    6.8 &    6.0 &    4.8 &    4.8 &    5.2 \tabularnewline
\hline
\end{tabular}
\begin{tabular}{lrr}
\hline
Molecule   & $\omega$B97X-D & $\omega$B97X-V \tabularnewline
\hline
\hline
\ce{AlF}   &    1.4 &   -2.0 \tabularnewline
\ce{C2H4}  &   10.1 &    6.7 \tabularnewline
\ce{C3H4}  &   12.0 &    9.0 \tabularnewline
\ce{CH2O}  &   12.7 &    8.8 \tabularnewline
\ce{CH3F}  &    1.6 &    0.8 \tabularnewline
\ce{CH4}   &    0.8 &   -0.8 \tabularnewline
\ce{CO}    &    7.1 &    2.1 \tabularnewline
\ce{FCCH}  &    1.8 &   -0.8 \tabularnewline
\ce{FCN}   &    3.8 &   -0.1 \tabularnewline
\ce{H2C2O} &    1.8 &   -1.4 \tabularnewline
\ce{H2O}   &    1.3 &   -0.9 \tabularnewline
\ce{H2S}   &    2.2 &    0.9 \tabularnewline
\ce{H4C2O} &    5.1 &    2.4 \tabularnewline
\ce{HCN}   &    5.6 &    1.1 \tabularnewline
\ce{HCP}   &   10.1 &    6.3 \tabularnewline
\ce{HF}    &    0.5 &   -1.7 \tabularnewline
\ce{HFCO}  &    9.3 &    4.1 \tabularnewline
\ce{HOF}   &    3.4 &    0.7 \tabularnewline
\ce{LiF}   &   -0.1 &   -0.9 \tabularnewline
\ce{LiH}   &   -4.3 &   -0.2 \tabularnewline
\ce{N2}    &    7.5 &    2.3 \tabularnewline
\ce{N2O}   &    4.8 &    2.3 \tabularnewline
\ce{NH3}   &    1.6 &   -0.2 \tabularnewline
\ce{O3}    &  145.7 &  129.7 \tabularnewline
\ce{OCS}   &    4.5 &   -0.6 \tabularnewline
\ce{OF2}   &    9.1 &    3.3 \tabularnewline
\ce{PN}    &   21.7 &   12.2 \tabularnewline
\ce{SO2}   &   23.7 &   14.5 \tabularnewline
\hline
MAE$^*$    &    6.2 &    3.2 \tabularnewline
ME$^*$     &    5.9 &    2.5 \tabularnewline
STD$^*$    &    6.3 &    4.4 \tabularnewline
\hline
\end{tabular}
